Algorithms for the local and the global postage stamp problem

We consider stamps with different values (denominations) and same dimensions, and an envelope with a fixed maximum number of stamp positions. The local postage stamp problem is to find the smallest value that cannot be realized by the sum of the stamps on the envelope. The global postage stamp problem is to find the set of denominations that maximize that smallest value for a fixed number of distinct denominations. The local problem is NP-hard and we propose here a novel algorithm that improves on both the time complexity bound and the amount of required memory. We also propose a polynomial approximation algorithm for the global problem together with its complexity analysis. Finally we show that our algorithms allow to improve secure multi-party computations on sets via a more efficient homomorphic evaluation of polynomials on ciphered values.

==> ctxt_size.tex <==
\begin{CacheMeCode}{gnuplot, cairolatex terminal={size 5,2.5 font "1" lw 2}}
set key left Left reverse
set title "Size of a fresh ciphertext and cost of homomorphic product per maximum depth"
set xlabel "maximal depth $L$"
set ylabel "fresh ciphertext size (MB)"
set y2label "one homom. product (ms)"
set ytics 1 nomirror tc lt 2
set y2tics 20 nomirror tc lt 2
set mxtics 2
set grid mxtics xtics

$Data << EOD
3 1.3 15
5 1.8 33
7 2.4 39
9 2.9 56
11 3.9 76
13 4.2 89
15 4.8 101
17 5.3 117
19 5.8 142
21 6.5 182
EOD

plot [3:21] \
$Data using 1:2 title 'ctxt size' with linespoint lc 3 pt 1 ps 0.5, \
$Data using 1:3 title 'runtime' with linespoint lc 1 pt 4 ps 0.5 axes x1y2 

\end{CacheMeCode}
%$ %trick to end math eq


==> data_cover_k15_s0.tex <==
\begin{CacheMeCode}{gnuplot, cairolatex terminal={size 5.5,2.5 font "1" lw 2}}
set key left Left reverse above columns 2
set title "denominations = 15"
set xlabel "stamps"
set ylabel 'speed-up vs \cite{Mossige:1981:hrange}'
set mxtics 2
set logscale y
set grid mxtics xtics ytics mytics
#set ytics format '$10^{%T}$'

$Data << EOD
1 0.000002 0.000002 0.000002
2 0.000004 0.000004 0.000003
3 0.000010 0.000010 0.000006
4 0.000030 0.000028 0.000022
5 0.000077 0.000071 0.000082
6 0.000213 0.000195 0.000340
7 0.000490 0.000410 0.001075
8 0.000314 0.000213 0.001500
9 0.000694 0.000451 0.004164
10 0.001353 0.000817 0.009914
11 0.001525 0.000942 0.014592
12 0.001737 0.001091 0.020197
13 0.001938 0.001240 0.026746
14 0.002133 0.001385 0.034122
15 0.002316 0.001537 0.042492
16 0.002526 0.001686 0.051683
17 0.002723 0.001833 0.061829
18 0.001892 0.001981 0.073020
19 0.002081 0.002139 0.085133
20 0.002293 0.002298 0.098042
21 0.002479 0.002424 0.111882
22 0.002680 0.002575 0.126378
23 0.002883 0.002724 0.142092
24 0.003075 0.002870 0.158713
25 0.003272 0.003017 0.176420
26 0.003467 0.003168 0.194692
27 0.003670 0.003319 0.214128
28 0.003878 0.003463 0.234272
29 0.004073 0.003632 0.255239
30 0.004263 0.003758 0.277721
31 0.004463 0.003911 0.300560
32 0.004646 0.004079 0.324491
33 0.004860 0.004228 0.349305
34 0.005082 0.004347 0.375060
35 0.005271 0.004514 0.401688
36 0.005470 0.004650 0.429662
37 0.004620 0.004817 0.457765
38 0.004792 0.004969 0.487512
39 0.004992 0.005120 0.518206
40 0.005217 0.005266 0.548876
41 0.005388 0.005410 0.580492
42 0.005605 0.005547 0.613783
43 0.005800 0.005695 0.648364
44 0.006004 0.005840 0.683856
45 0.006177 0.005995 0.718422
46 0.006427 0.006137 0.755429
47 0.006632 0.006297 0.794196
48 0.006796 0.006447 0.832084
49 0.006992 0.006595 0.871050
50 0.007197 0.006722 0.911140
51 0.007405 0.006892 0.953460
52 0.007604 0.007056 0.995339
53 0.007794 0.007186 1.038660
54 0.007996 0.007332 1.083410
55 0.008208 0.007474 1.126710
56 0.007327 0.007630 1.173180
57 0.007527 0.007779 1.220560
58 0.007742 0.007926 1.268340
59 0.007938 0.008071 1.316720
60 0.008146 0.008217 1.367210
EOD

plot [1:] \
1 notitle with lines lc 3,\
$Data using 1:($4/$2) title '\cite{Mossige:1981:hrange}/\cref{alg:leo}' with linespoint lc 1 pt 1 ps 0.5, \
$Data using 1:($4/$3) title '\cite{Mossige:1981:hrange}/\cref{alg:sliding}' with linespoint lc 2 pt 0ps 0.5
\end{CacheMeCode}
%$ %trick to end math eq

% $Data using 1:($6/$4) title 'OLD \cite{Mossige:1981:hrange}/\cref{alg:leo}' with linespoint lc 4 pt 8 ps 0.5, \
% $Data using 1:($6/$5) title 'OLD \cite{Mossige:1981:hrange}/\cref{alg:sliding}' with linespoint lc 7 pt 0 ps 0.5, \


%plot \
%$Data using 1:4 title '\cite{Mossige:1981:hrange}' with linespoint lc 3 ps 0.5, \
%$Data using 1:2 title '\cref{alg:leo}' with linespoint lc 1 ps 0.5, \
%$Data using 1:3 title '\cref{alg:sliding}' with linespoint lc 2 ps 0.5


==> data_cover_k15_s1.tex <==
\begin{CacheMeCode}{gnuplot, cairolatex terminal={size 5.5,2.5 font "1" lw 2}}
set nokey
set title "denominations = 15, with early-termination"
set xlabel "stamps"
set ylabel 'speed-up vs \cite{Mossige:1981:hrange}'
set mxtics 2
set logscale y
set grid mxtics xtics ytics mytics
#set ytics format '$10^{%T}$'

$Data << EOD
1 0.000002 0.000002 0.000002
2 0.000004 0.000004 0.000003
3 0.000010 0.000010 0.000007
4 0.000029 0.000025 0.000023
5 0.000075 0.000064 0.000083
6 0.000209 0.000175 0.000341
7 0.000483 0.000368 0.001080
8 0.000320 0.000184 0.001504
9 0.000722 0.000388 0.004160
10 0.001402 0.000689 0.009928
11 0.001661 0.000877 0.014465
12 0.001898 0.001030 0.020012
13 0.002110 0.001178 0.026463
14 0.002370 0.001321 0.033813
15 0.002564 0.001472 0.042148
16 0.002824 0.001616 0.051304
17 0.003082 0.001774 0.061427
18 0.002254 0.001917 0.072456
19 0.002497 0.002064 0.084274
20 0.002732 0.002217 0.097272
21 0.002973 0.002364 0.111070
22 0.003217 0.002516 0.125738
23 0.003445 0.002659 0.141222
24 0.003662 0.002812 0.157923
25 0.003927 0.002958 0.175396
26 0.004122 0.003116 0.193577
27 0.004390 0.003283 0.212828
28 0.004591 0.003403 0.233114
29 0.004844 0.003554 0.254237
30 0.005098 0.003710 0.276118
31 0.005330 0.003846 0.299153
32 0.005569 0.004025 0.322588
33 0.005831 0.004170 0.347388
34 0.006026 0.004292 0.373168
35 0.006310 0.004442 0.399692
36 0.006481 0.004603 0.427009
37 0.005667 0.004738 0.455591
38 0.005908 0.004921 0.485274
39 0.005974 0.004922 0.515229
40 0.006048 0.004924 0.515241
41 0.006107 0.004916 0.515728
42 0.006172 0.004896 0.515470
43 0.006264 0.004897 0.515464
44 0.006310 0.004921 0.515164
45 0.006406 0.004922 0.515020
46 0.006459 0.004906 0.515167
47 0.006510 0.004930 0.515464
48 0.006620 0.004911 0.515803
49 0.006645 0.004920 0.515544
50 0.006729 0.004901 0.515210
51 0.006819 0.004922 0.515581
52 0.006857 0.004927 0.515088
53 0.006939 0.004917 0.515430
54 0.006977 0.004918 0.515094
55 0.007057 0.004920 0.515281
56 0.006094 0.004929 0.515553
57 0.006140 0.004928 0.515436
58 0.006202 0.004927 0.514997
59 0.006255 0.004916 0.515414
60 0.006339 0.004910 0.514886
EOD


plot [1:] \
1 notitle with lines lc 3,\
$Data using 1:($4/$2) title '\cite{Mossige:1981:hrange}/\cref{alg:leo}' with linespoint lc 1 pt 1 ps 0.5, \
$Data using 1:($4/$3) title '\cite{Mossige:1981:hrange}/\cref{alg:sliding}' with linespoint lc 2 pt 0ps 0.5
\end{CacheMeCode}
%$ %trick to end math eq


% $Data using 1:($6/$4) title 'OLD \cite{Mossige:1981:hrange}/\cref{alg:leo}' with linespoint lc 4 pt 8 ps 0.5, \
% $Data using 1:($6/$5) title 'OLD \cite{Mossige:1981:hrange}/\cref{alg:sliding}' with linespoint lc 7 pt 0 ps 0.5, \


==> data_cover_k35_s0.tex <==
\begin{CacheMeCode}{gnuplot, cairolatex terminal={size 5.5,2.5 font "1" lw 2}}
set key left Left reverse
set title "denominations = 35"
set xlabel "stamps"
set ylabel 'speed-up vs \cite{Mossige:1981:hrange}'
set mxtics 2
set logscale y
set grid mxtics xtics mytics ytics
#set ytics format '$10^{%T}$'

$Data << EOD
1 0.000003 0.000003 0.000002
2 0.000010 0.000009 0.000005
3 0.000071 0.000067 0.000034
4 0.000173 0.000145 0.000230
5 0.000941 0.000813 0.001606
6 0.002555 0.002706 0.009871
7 0.010060 0.009049 0.049080
8 0.029239 0.028612 0.207393
9 0.110981 0.109828 0.933357
10 0.325095 0.319809 3.688550
11 0.342491 0.340658 6.108900
12 0.386380 0.387106 9.088160
13 0.431445 0.433699 12.618000
14 0.476918 0.480591 16.703300
15 0.521665 0.526991 21.347800
16 0.565835 0.574283 26.556400
17 0.611168 0.621516 32.339700
18 0.656152 0.667839 38.619600
19 0.699738 0.715652 45.481000
20 0.745032 0.760513 52.901300
EOD

plot [1:] \
1 notitle with lines lc 3,\
$Data using 1:($4/$2) title '\cite{Mossige:1981:hrange}/\cref{alg:leo}' with linespoint lc 1 pt 1 ps 0.5, \
$Data using 1:($4/$3) title '\cite{Mossige:1981:hrange}/\cref{alg:sliding}' with linespoint lc 2 pt 0ps 0.5
\end{CacheMeCode}
%$ %trick to end math eq

% $Data using 1:($6/$4) title 'OLD \cite{Mossige:1981:hrange}/\cref{alg:leo}' with linespoint lc 4 pt 8 ps 0.5, \
% $Data using 1:($6/$5) title 'OLD \cite{Mossige:1981:hrange}/\cref{alg:sliding}' with linespoint lc 7 pt 0 ps 0.5, \

%plot \
%$Data using 1:4 title '\cite{Mossige:1981:hrange}' with linespoint lc 3 ps 0.5, \
%$Data using 1:2 title '\cref{alg:leo}' with linespoint lc 1 ps 0.5, \
%$Data using 1:3 title '\cref{alg:sliding}' with linespoint lc 2 ps 0.5


==> data_cover_s05_s0.tex <==
\begin{CacheMeCode}{gnuplot, cairolatex terminal={size 5.5,3 font "1" lw 2}}
set key right Right bottom
set title "stamps = 5"
set xlabel "denominations"
set ylabel "seconds"
set mxtics 2
set logscale y
set grid mxtics xtics mytics ytics
set ytics format '$10^{%T}$'

$Data << EOD
1 0.000002 0.000002 0.000002
2 0.000002 0.000002 0.000002
3 0.000002 0.000002 0.000003
4 0.000003 0.000003 0.000004
5 0.000003 0.000003 0.000005
6 0.000005 0.000005 0.000007
7 0.000007 0.000006 0.000009
8 0.000010 0.000010 0.000014
9 0.000014 0.000014 0.000016
10 0.000020 0.000018 0.000023
11 0.000027 0.000025 0.000028
12 0.000034 0.000031 0.000036
13 0.000049 0.000045 0.000050
14 0.000065 0.000061 0.000066
15 0.000077 0.000071 0.000082
16 0.000100 0.000094 0.000107
17 0.000127 0.000119 0.000130
18 0.000157 0.000145 0.000161
19 0.000198 0.000184 0.000203
20 0.000225 0.000208 0.000239
21 0.000264 0.000239 0.000298
22 0.000120 0.000102 0.000222
23 0.000145 0.000120 0.000274
24 0.000175 0.000144 0.000330
25 0.000211 0.000182 0.000379
26 0.000246 0.000211 0.000431
27 0.000298 0.000236 0.000518
28 0.000339 0.000271 0.000581
29 0.000408 0.000318 0.000690
30 0.000479 0.000392 0.000799
31 0.000540 0.000439 0.000938
32 0.000619 0.000501 0.001067
33 0.000698 0.000560 0.001197
34 0.000796 0.000637 0.001347
35 0.000941 0.000812 0.001597
36 0.001061 0.000909 0.001761
37 0.001144 0.000964 0.001959
38 0.001267 0.001069 0.002171
39 0.001504 0.001252 0.002518
40 0.001671 0.001383 0.002774
41 0.001819 0.001557 0.003012
42 0.002024 0.001762 0.003253
43 0.002263 0.001938 0.003689
44 0.002555 0.002178 0.004039
45 0.002903 0.002472 0.004657
46 0.003220 0.002739 0.005066
47 0.003450 0.002903 0.005461
48 0.003818 0.003176 0.005971
49 0.004384 0.003811 0.006816
50 0.004104 0.003929 0.008160
51 0.004683 0.004338 0.009046
52 0.005149 0.004970 0.009788
53 0.005800 0.005418 0.010757
54 0.006329 0.005791 0.011576
55 0.005961 0.006251 0.012720
56 0.006550 0.006692 0.013640
57 0.007345 0.007235 0.014529
58 0.008670 0.008386 0.015648
59 0.009589 0.009029 0.016983
60 0.010482 0.009736 0.018184
61 0.010605 0.010155 0.019935
62 0.011610 0.010930 0.021380
63 0.012952 0.011825 0.023706
64 0.014050 0.012656 0.025374
65 0.014618 0.013820 0.026900
66 0.015803 0.014783 0.028510
67 0.016483 0.015980 0.030723
68 0.017859 0.016961 0.032628
69 0.019655 0.018260 0.035209
70 0.020106 0.019591 0.037306
71 0.021940 0.020970 0.040040
72 0.024841 0.023689 0.042804
73 0.026143 0.025485 0.045086
74 0.028320 0.027192 0.047661
75 0.029673 0.028968 0.050880
76 0.031869 0.030739 0.053695
77 0.033359 0.032626 0.057201
78 0.035890 0.034564 0.060402
79 0.037758 0.036868 0.064938
80 0.040349 0.039015 0.068407
81 0.023499 0.023275 0.059560
82 0.025549 0.024584 0.062907
83 0.032114 0.031567 0.063344
84 0.029402 0.027395 0.070131
85 0.029901 0.029432 0.074598
86 0.032172 0.032048 0.078796
87 0.034651 0.033764 0.083519
88 0.036130 0.036305 0.088503
89 0.049984 0.049141 0.087791
90 0.040122 0.040264 0.098000
91 0.055335 0.055501 0.098154
92 0.046712 0.047281 0.107935
93 0.062550 0.061642 0.108609
94 0.052837 0.051786 0.118455
95 0.069184 0.069545 0.120755
96 0.059719 0.059023 0.132205
97 0.076983 0.075950 0.131974
98 0.066563 0.066756 0.143927
99 0.085441 0.084463 0.141791
100 0.072390 0.073238 0.157627
EOD

plot [1:] [:10]\
$Data using 1:4 title '\cite{Mossige:1981:hrange}' with linespoint lc 3 pt 2 ps 0.25, \
$Data using 1:2 title '\cref{alg:leo}' with linespoint lc 1 pt 1 ps 0.25, \
$Data using 1:3 title '\cref{alg:sliding}' with linespoint lc 2 pt 0 ps 0.25
\end{CacheMeCode}
%$ %trick to end math eq

% $Data using 1:4 title 'OLD \cref{alg:leo}' with linespoint lc 4 pt 8 ps 0.5, \
% $Data using 1:5 title 'OLD \cref{alg:sliding}' with linespoint lc 7 pt 0 ps 0.5, \


==> data_cover_s10_s0.tex <==
\begin{CacheMeCode}{gnuplot, cairolatex terminal={size 5.5,3 font "1" lw 2}}
set key right Right bottom
set title "stamps = 10"
set xlabel "denominations"
set ylabel "seconds"
set logscale y
set mxtics 2
set grid mxtics xtics mytics ytics
set ytics format '$10^{%T}$'

$Data << EOD
1 0.000002 0.000002 0.000002
2 0.000002 0.000002 0.000004
3 0.000003 0.000003 0.000008
4 0.000004 0.000004 0.000016
5 0.000010 0.000008 0.000044
6 0.000022 0.000018 0.000094
7 0.000049 0.000041 0.000239
8 0.000095 0.000073 0.000518
9 0.000179 0.000142 0.000788
10 0.000399 0.000309 0.001644
11 0.000725 0.000504 0.003235
12 0.001121 0.000852 0.004755
13 0.000528 0.000325 0.003702
14 0.000871 0.000545 0.006150
15 0.001361 0.000814 0.009982
16 0.001705 0.001418 0.019174
17 0.002701 0.002019 0.024959
18 0.003216 0.002733 0.030109
19 0.004126 0.003948 0.043202
20 0.005969 0.005556 0.069782
21 0.007163 0.006952 0.097380
22 0.010324 0.009277 0.121822
23 0.013829 0.012484 0.166895
24 0.017691 0.017034 0.226957
25 0.024114 0.023094 0.296155
26 0.034247 0.032407 0.403920
27 0.044628 0.042812 0.541316
28 0.059442 0.056982 0.709045
29 0.075627 0.073451 0.893513
30 0.096258 0.093202 1.140780
31 0.122102 0.117597 1.480080
32 0.155979 0.152973 1.899790
33 0.201513 0.197238 2.348960
34 0.265668 0.258020 2.968730
35 0.324732 0.319873 3.687720
36 0.403542 0.397386 4.573450
37 0.509452 0.501908 5.769880
38 0.650315 0.639813 7.301600
39 0.770710 0.761196 8.676850
40 0.913522 0.903217 10.317900
EOD

plot [1:] [:10] \
$Data using 1:4 title '\cite{Mossige:1981:hrange}' with linespoint lc 3 pt 2 ps 0.25, \
$Data using 1:2 title '\cref{alg:leo}' with linespoint lc 1 pt 1 ps 0.25, \
$Data using 1:3 title '\cref{alg:sliding}' with linespoint lc 2 pt 0 ps 0.25
\end{CacheMeCode}
%$ %trick to end math eq

% $Data using 1:4 title 'OLD \cref{alg:leo}' with linespoint lc 4 pt 8 ps 0.5, \
% $Data using 1:5 title 'OLD \cref{alg:sliding}' with linespoint lc 7 pt 0 ps 0.5, \


==> data_recbg.tex <==
\begin{CacheMeCode}{gnuplot, cairolatex terminal={size 5,2.7 font "1" lw 2}}
set key below
set xlabel "denominations"
set ylabel "$s$-range ratio"
set mxtics 10
set grid mxtics xtics

$Data << EOD
9 2206 3204 3915 3915 3204
10 3138 5050 5841 5841 5050
11 4473 7753 9156 9156 7753
12 6377 11895 14005 14005 11895
13 9094 17781 20189 20189 17781
14 12994 26583 27883 27883 26583
15 18816 37344 38572 38572 37344
16 29680 52458 53952 53952 52458
17 37633 71222 72258 72258 71222
18 48288 96724 96887 96887 96724
19 61992 131573 131573 131573 131573
20 79587 178949 178949 178949 178949
21 102178 233079 233093 233093 233079
22 131218 303607 303607 303607 303607
23 169165 386254 386257 386257 386254
24 229770 491404 491404 491404 491404
25 277726 399653 430123 438292 616185
26 337780 324983 534955 546947 772647
27 410895 417323 666046 666151 949376
28 499839 535907 797137 797282 1166456
29 608038 654509 986122 986122 1452622
30 739708 799337 1189949 1191098 1809047
31 901272 976349 1437682 1437786 2161441
32 1136688 1192565 1736438 1736520 2582475
33 1331713 1479787 2096004 2096169 3125636
34 1565940 1836152 2522422 2522727 3783046
35 1841508 2280551 3034326 3034738 4547448
36 2165573 2832575 3614731 3617173 5466282
37 2546668 3249970 4308409 4308565 6469284
38 2994892 3728858 5132720 5132917 7656327
39 3524577 4273494 6113546 6113867 8843370
40 4250680 4897560 7007588 7008615 10214454
41 4870846 5725255 8199644 8199811 11726147
42 5594694 6692793 9689714 9689771 13461584
43 6426357 7830963 10881770 10881770 15600660
44 7381653 9162843 12073826 12073826 18079576
45 8478958 10661226 13861910 13861910 20936920
46 9739462 12404616 15649994 15649994 24245848
47 11191744 14658696 17438078 17438078 27732037
48 13097376 17322376 19226162 19226162 31719493
49 14760961 19757164 21014246 21014246 36213829
50 16662688 22534159 22802330 22802330 41344969
51 18809808 25306407 25306407 25573487 46476109
52 21233607 28419711 28419711 28872143 52244053
53 23969734 31533033 31533033 32423919 58011997
54 27058534 34987393 36005654 36584431 64416745
55 30552381 38820313 41066489 41303407 71383307
56 34988310 43073137 46364165 46631023 79103299
57 38925118 49452397 52345385 52365703 87214627
58 43354728 56776417 58785153 59081587 96157699
59 48288987 65185477 65502237 66701179 107140495
60 53784827 74839993 74839993 75304423 119377615
61 59906158 84494533 84494533 84567103 122436946
62 66724288 95394505 95394793 95417803 125574626
63 74329080 107700925 107700925 107724223 133418775
64 83739040 121594945 121594945 121618243 141752975
65 92198401 135488989 135488989 135514867 150087226
66 101598660 150970609 150970897 150999379 158911426
67 111958140 168221557 168221557 168250327 172588986
68 123373929 187443721 187443721 187472491 187443721
69 135953728 206665909 206665909 206697547 206665909
70 149816368 227859289 227859577 227894107 227859289
EOD

plot [9:70] [] 1 with lines lc 6 notitle, \
$Data using 1:($3/$2) with linespoint lc 1 pt 2 ps .5 title "Mid-cut", \
$Data using 1:($4/$2) with linespoint  lc 8 pt 1 ps .75 title "First-cut", \
$Data using 1:($5/$2) with linespoint lc 2 pt 7 ps .25 title "Best-cuts", \
$Data using 1:($6/$2) with linespoint lc 7 pt 8 ps .5 title "Good-basis"
\end{CacheMeCode}
%$ %trick to end latex math eq


==> data_recfibo.tex <==
\begin{CacheMeCode}{gnuplot, cairolatex terminal={size 4,1.5 font "1" lw 4}}
set key left Left reverse
#set xlabel "$k=s$"
set ylabel "$s$-range ratio"
set mxtics 2
set grid mxtics xtics

$Data << EOD
1 1 1
2 4 4
3 12 15
4 33 44
5 88 126
6 232 388
7 609 1137
8 1596 3485
9 4180 10055
10 10945 28042
11 28656 87519
12 75024 151358
13 196417 442712
14 514228 1295074
15 1346268 3967483
16 3524577 12152611
17 9227464 35056816
18 24157816 101124736
19 63245985 282006061
20 165580140 786415502
EOD

plot [1:20] [0:5] 1 with lines notitle, \
$Data using 1:($3/$2) with linespoint notitle
\end{CacheMeCode}
%$ %trick to end math eq

